More than 83.9% of the zeros of the Riemann zeta function are distinct and more than 67.35% are simple and on the critical line

Let N(T) count the nontrivial zeros of the Riemann zeta function up to height T with multiplicity, N_d(T) the distinct ones, and N_0^s(T) those that are simple and on the critical line. We prove liminf N_d(T)/N(T) >= 1645064/1960733 = 0.83900...; earlier work proves 0.83699..., and a report we have not verified claims 0.83805.... Hence more than 67.80% are simple. Also liminf N_0^s(T)/N(T) >= 0.67353...; earlier work proves 0.67250..., and reports we have not verified claim 0.673492. Two estimates of Lamzouri are improved: at least 88.93% of the zeros are simple or on the critical line, and the proportions of simple zeros and of zeros on the line average at least 83.67%. By the unconditional form of Montgomery's pair-correlation theorem the energy, a sum of a test function over pairs of zeros, is known asymptotically. A zero of multiplicity d contributes d^2 to it and nearby zeros contribute too, so a lower bound for such pairs leaves less energy for multiple zeros. The proof has three steps. First, for zeros at least a fixed fraction of the mean spacing apart, a large sieve inequality lets their pairs be used in full, with multiplicities. Second, their contribution is bounded below by a computer-assisted inequality for seven or eight consecutive zeros which distinguishes simple and double zeros. Its correction terms telescope, as increments of a storage function. Third, the test function is chosen to make this contribution large, at the cost of more energy. We also prove upper limits for what such inequalities can give with the two main test functions. The lower bounds and these limits are proved in Lean 4, analytic inputs included. The proofs use three axioms beyond those of Mathlib, one per inequality. Each records that a search program returned true; Lean's kernel does not check the run itself. This work is an experiment in AI-assisted mathematical research.

==> knausgard839fig1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  pt/.style={circle,fill=black,inner sep=0pt,minimum size=4pt},
  dbl/.style={circle,fill=black,inner sep=0pt,minimum size=8pt},
  box/.style={draw=black,line width=0.5pt,inner sep=4pt,align=center,text width=8.6cm,minimum height=1.15cm}]
\fill[black!15] (4.25,-0.45) rectangle (10.95,1.75);
\draw[line width=0.5pt] (0,0)--(12.6,0);
\foreach \x in {0.8,1.8,4.6,5.6,6.6,7.6,9.6,10.6,11.6,12.3} \node[pt] at (\x,0) {};
\node[dbl] at (2.9,0) {};
\node[dbl] at (8.6,0) {};
\foreach \a/\b in {4.6/5.6,5.6/6.6,6.6/7.6,7.6/8.6,8.6/9.6,9.6/10.6}
  \draw[line width=1.5pt] (\a,0.08) to[out=62,in=118] (\b,0.08);
\foreach \a/\b in {4.6/6.6,5.6/7.6,6.6/8.6,7.6/9.6,8.6/10.6}
  \draw[line width=1pt] (\a,0.08) to[out=58,in=122] (\b,0.08);
\foreach \a/\b in {4.6/7.6,5.6/8.6,6.6/9.6,7.6/10.6}
  \draw[line width=0.5pt] (\a,0.08) to[out=56,in=124] (\b,0.08);
\draw[line width=0.5pt,dashed] (4.6,0.08) .. controls (6.6,2.1) and (9.6,2.1) .. (11.6,0.08);
\node[anchor=south] at (7.3,1.8) {a frame of seven consecutive zeros};
\node[anchor=north] at (7.6,-0.5) {overlaps $K(y_j-y_i)^2$ of the pairs inside the frame};
\node[anchor=south] at (11.85,1.0) {dropped};
\node[anchor=south] at (1.3,0.2) {simple zeros};
\draw[decorate,decoration={brace,mirror,amplitude=3pt},line width=0.5pt] (0.8,-0.2)--(1.8,-0.2);
\node[anchor=north] at (1.3,-0.35) {mean spacing $1$};
\draw[line width=0.5pt,-{Stealth[length=5pt]}] (2.9,1.05)--(2.9,0.22);
\node[anchor=south,align=center] at (2.7,1.05) {double zero:\\ energy $2^2=4$};
\node[box] (a) at (6.3,-2.2) {Pair correlation gives the total energy:\\ \mbox{$\operatorname{tr}A^2=(C(f)+o(1))\,N$}};
\node[box] (b) at (6.3,-3.75) {Repeated zeros cost energy:\\ \mbox{$\operatorname{tr}A^2\ge n_1+4n_2+\text{interaction}$}};
\node[box] (c) at (6.3,-5.30) {Seven-point inequality, summed over all frames:\\ \mbox{$\text{interaction}\ge x_1n_1+x_2n_2-b\,N$}};
\node[box] (d) at (6.3,-6.85) {So few zeros are double:\\ \mbox{$\liminf N_d/N\ge(3-C+x_2-x_1-b)/(2-2x_1+x_2)$}};
\draw[line width=0.5pt,-{Stealth[length=5pt]}] (a)--(b);
\draw[line width=0.5pt,-{Stealth[length=5pt]}] (b)--(c);
\draw[line width=0.5pt,-{Stealth[length=5pt]}] (c)--(d);
\end{tikzpicture}


==> knausgard839fig2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  proved/.style={circle,fill=black,inner sep=0pt,minimum size=6pt},
  stated/.style={circle,draw=black,fill=white,line width=0.5pt,inner sep=0pt,minimum size=6pt},
  ceil/.style={diamond,draw=black,fill=white,line width=0.5pt,inner sep=0pt,minimum size=7pt}]
\node[proved] at (0.3,3.9) {}; \node[anchor=west] at (0.45,3.9) {proved};
\node[stated] at (2.6,3.9) {}; \node[anchor=west] at (2.75,3.9) {stated, not refereed};
\node[ceil] at (7.4,3.9) {}; \node[anchor=west] at (7.57,3.9) {ceiling};
% panel (a): x = 0.2 + (v - 0.8330) * 1435.3
\node[anchor=west] at (0,3.0) {(a)};
\draw[line width=0.5pt,dashed] (10.247,-2.1)--(10.247,1.9);
\node[anchor=south] at (10.247,1.9) {$84\%$};
\draw[line width=0.5pt] (0.2,0)--(12.4,0);
\foreach \v/\x in {0.834/1.635,0.836/4.506,0.838/7.376}
  {\draw[line width=0.5pt] (\x,0)--(\x,-0.1); \node[anchor=north] at (\x,-0.1) {$\v$};}
\node[proved] (p1) at (0.678,0) {}; \node[proved] (p2) at (4.865,0) {};
\node[stated] (p5) at (5.265,0) {}; \node[proved] (p3) at (5.931,0) {}; \node[proved] (p4) at (8.818,0) {};
\foreach \x in {5.529,5.547,6.486,6.773} \node[stated] at (\x,0) {};
\node[stated] (p6) at (7.450,0) {};
\draw[line width=0.5pt] (p6)--(7.450,0.5); \node[anchor=south west,align=left] at (7.360,0.5) {$0.83805$\\ \cite{DSouza}};
\draw[line width=0.5pt] (p1)--(0.678,0.5); \node[anchor=south west,align=left] at (0.2,0.5) {$5/6$\\ \cite{AF}};
\draw[line width=0.5pt] (p2)--(4.865,0.5); \node[anchor=south east,align=right] at (4.95,0.5) {$0.83625$\\ \cite{AF,Lam}};
\draw[line width=0.5pt] (p5)--(5.265,1.6); \node[anchor=south,align=center] at (5.265,1.6) {$0.83652$ \cite{Chandru}};
\draw[line width=0.5pt] (p3)--(5.931,0.5); \node[anchor=south west,align=left] at (5.85,0.5) {$0.83699$\\ \cite{K1}};
\draw[line width=0.5pt] (p4)--(8.818,1.9); \node[anchor=south,align=center] at (8.818,1.9) {$0.83900$\\ Theorem~\ref{thm:main}};
\node[ceil] (c1) at (9.029,0) {}; \node[ceil] (c2) at (10.218,0) {}; \node[ceil] (c3) at (11.582,0) {};
\draw[line width=0.5pt] (c1)--(9.029,-0.75); \node[anchor=north east,align=right] at (9.35,-0.75) {$0.83916$\\ seven points};
\draw[line width=0.5pt] (c2)--(9.95,-1.85); \node[anchor=north east,align=right] at (10.1,-1.8) {$0.83998$, any frame length};
\draw[line width=0.5pt] (c3)--(11.582,-0.75); \node[anchor=north east,align=right] at (12.6,-0.75) {$0.84093$\\ any window};
% panel (b): x = 0.2 + (v - 0.6722) * 7176.5
\begin{scope}[yshift=-5.6cm]
\node[anchor=west] at (0,2.55) {(b)};
\draw[line width=0.5pt] (0.2,0)--(12.4,0);
\foreach \v/\x in {0.6724/1.635,0.6728/4.506,0.6732/7.376,0.6736/10.247}
  {\draw[line width=0.5pt] (\x,0)--(\x,-0.1); \node[anchor=north] at (\x,-0.1) {$\v$};}
\node[proved] (q1) at (2.360,0) {};
\foreach \x in {5.999,6.357,7.326,8.186,8.216,8.623,8.805,8.812,8.930,8.992,9.180,9.357,9.369} \node[stated] at (\x,0) {};
\node[stated] (g1) at (9.475,0) {};
\draw[line width=0.5pt] (g1)--(9.325,1.45); \node[anchor=south east] at (9.495,1.42) {$0.67349$ \cite{Freund}};
\node[proved] (q3) at (9.804,0) {};
\draw[line width=0.5pt] (q1)--(2.360,0.5); \node[anchor=south,align=center] at (2.360,0.5) {$0.67250$\\ \cite{AF,Lam}};
\draw[decorate,decoration={brace,amplitude=4pt},line width=0.5pt] (5.9,0.3)--(9.439,0.3);
\node[anchor=south,align=center] at (6.3,0.5) {$0.67300$ to $0.67347$,\\ the values listed in the text};
\draw[line width=0.5pt] (q3)--(9.804,1.6); \node[anchor=south west,align=left] at (9.711,1.6) {$0.67353$\\ Theorem~\ref{thm:line}};
\node[ceil] (d1) at (10.004,0.24) {}; \node[ceil] (d2) at (11.838,0) {};
\draw[line width=0.5pt] (d1)--(10.274,0.6); \node[anchor=west,align=left] at (10.254,0.8) {$0.67357$\\ eight points};
\draw[line width=0.5pt] (d2)--(11.838,-0.75); \node[anchor=north east,align=right] at (12.6,-0.75) {$0.67383$\\ any frame\\ length};
\end{scope}
\end{tikzpicture}


==> knausgard839fig3.tex <==
\begin{tikzpicture}
\begin{axis}[name=win, scale only axis, width=4.2cm, height=3.6cm, xmin=-0.5, xmax=0.5,
  axis line style={line width=0.5pt}, tick style={line width=0.5pt, color=black},
  xlabel={$u$}, ylabel={$f(u)$}, ymin=0.7, ymax=1.3]
\addplot[line width=1pt] table[x=u, y=fnew] {knausgard839win.dat};
\addplot[line width=1pt, dashed] table[x=u, y=fmt] {knausgard839win.dat};
\addplot[line width=1pt, dotted] table[x=u, y=fline] {knausgard839win.dat};
\end{axis}
\begin{axis}[at={(win.east)}, anchor=west, xshift=1.9cm, scale only axis, width=5.2cm, height=3.6cm,
  axis line style={line width=0.5pt}, tick style={line width=0.5pt, color=black},
  xmin=0, xmax=7.5, ymode=log, ymin=5e-7, ymax=1.5, xlabel={$t$}, ylabel={$K(t)^2$},
  unbounded coords=jump, xtick={0,1,...,7}]
\addplot[line width=0.7pt] table[x=t, y=knew] {knausgard839ker.dat};
\addplot[line width=0.7pt, dashed] table[x=t, y=kmt] {knausgard839ker.dat};
\addplot[line width=0.7pt, dotted] table[x=t, y=kline] {knausgard839ker.dat};
% the values at the integers t = 1, 2, ...: the data have 80 rows per unit of t
\addplot[only marks, mark=square*, mark size=1.5pt, mark options={fill=white, line width=0.5pt},
  each nth point=80, filter discard warning=false, skip coords between index={0}{1}]
  table[x=t, y=kmt] {knausgard839ker.dat};
\addplot[only marks, mark=*, mark size=1.6pt, mark options={fill=white, line width=0.5pt},
  each nth point=80, filter discard warning=false, skip coords between index={0}{1}]
  table[x=t, y=kline] {knausgard839ker.dat};
\addplot[only marks, mark=*, mark size=1.6pt,
  each nth point=80, filter discard warning=false, skip coords between index={0}{1}]
  table[x=t, y=knew] {knausgard839ker.dat};
\end{axis}
\end{tikzpicture}

